Sinusoidally-driven unconfined compression test for a biphasic tissue

In recent years, a number of experimental studies have been conducted to investigate the mechanical behavior of water-saturated biological tissues like articular cartilage under dynamic loading. For in vivo measurements of tissue viability, the indentation tests with the half-sinusoidal loading history were proposed. In the present paper, the sinusoidally-driven compression test utilizing either the load-controlled or displacement-controlled loading protocol are considered in the framework of linear biphasic layer model. Closed-form analytical solutions for the integral characteristics of the compression test are obtained.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

